PHOENIX: Device-Centric Cellular Network Protocol Monitoring using Runtime Verification

End-user-devices in the current cellular ecosystem are prone to many different vulnerabilities across different generations and protocol layers. Fixing these vulnerabilities retrospectively can be expensive, challenging, or just infeasible. A pragmatic approach for dealing with such a diverse set of vulnerabilities would be to identify attack attempts at runtime on the device side, and thwart them with mitigating and corrective actions. Towards this goal, in the paper we propose a general and extendable approach called Phoenix for identifying n-day cellular network control-plane vulnerabilities as well as dangerous practices of network operators from the device vantage point. Phoenix monitors the device-side cellular network traffic for performing signature-based unexpected behavior detection through lightweight runtime verification techniques. Signatures in Phoenix can be manually-crafted by a cellular network security expert or can be automatically synthesized using an optional component of Phoenix, which reduces the signature synthesis problem to the language learning from the informant problem. Based on the corrective actions that are available to Phoenix when an undesired behavior is detected, different instantiations of Phoenix are possible: a full-fledged defense when deployed inside a baseband processor; a user warning system when deployed as a mobile application; a probe for identifying attacks in the wild. One such instantiation of Phoenix was able to identify all 15 representative n-day vulnerabilities and unsafe practices of 4G LTE networks considered in our evaluation with a high packet processing speed (~68000 packets/second) while inducing only a moderate amount of energy overhead (~4mW).

==> resources/F1.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={No. of Traces},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F1 Score},
ymajorgrids,
ymin=0.28, ymax=0.72,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.3
2 0.3
3 0.3
4 0.3
5 0.3
6 0.3
7 0.3
8 0.3
9 0.3
10 0.3
11 0.3
12 0.3
13 0.3
14 0.3
15 0.3
16 0.3
17 0.3
18 0.3
19 0.3
20 0.3
21 0.3
22 0.3
23 0.3
24 0.3
25 0.3
};
\addlegendentry{DFA}
\addplot [semithick, color1]
table {%
1 0.5
2 0.5
3 0.5
4 0.5
5 0.5
6 0.5
7 0.5
8 0.5
9 0.5
10 0.5
11 0.5
12 0.5
13 0.5
14 0.5
15 0.5
16 0.5
17 0.5
18 0.5
19 0.5
20 0.5
21 0.5
22 0.5
23 0.5
24 0.5
25 0.5
};
\addlegendentry{Mealy Machine}
\addplot [semithick, color2]
table {%
1 0.7
2 0.7
3 0.7
4 0.7
5 0.7
6 0.7
7 0.7
8 0.7
9 0.7
10 0.7
11 0.7
12 0.7
13 0.7
14 0.7
15 0.7
16 0.7
17 0.7
18 0.7
19 0.7
20 0.7
21 0.7
22 0.7
23 0.7
24 0.7
25 0.7
};
\addlegendentry{PLTL}
\end{axis}

\end{tikzpicture}


==> resources/dfa_vs_mm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
  legend columns = 2,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,-0.23)}, anchor=north, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={Size},
xmin=-72.5, xmax=2622.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F1 Score},
ymin=0.412, ymax=1.028,
ytick style={color=black},
tick label style={font=\footnotesize}
]
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
50 0.888
100 0.802
250 0.814
500 0.988
1250 0.952
2500 0.974
};
\addlegendentry{AKA Bypass / DFA}
\addplot [semithick, color0, mark=square, mark size=3, mark options={solid}]
table {%
50 0.9144542773
100 0.9701492537
250 0.9925261584
500 0.996003996
1250 0.9904761905
2500 1
};
\addlegendentry{AKA Bypass / MM}

\begin{comment}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 1
100 1
250 0.667
500 1
1250 1
2500 1
};

\addlegendentry{IMSI Cracking / DFA}
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid}]
table {%
50 0.9557692308
100 0.8481764207
250 0.8110300081
500 0.7945859873
1250 0.8291873964
2500 0.8032128514
};
\addlegendentry{IMSI Cracking / MM}
\end{comment}
\addplot [semithick, color2, mark=pentagon*, mark size=3, mark options={solid}]
table {%
50 0.598
100 0.62
250 0.723
500 0.787
1250 0.662
2500 0.44
};

\addlegendentry{Malformed Identity Request / DFA}
\addplot [semithick, color2, mark=pentagon, mark size=3, mark options={solid}]
table {%
50 1
100 1
250 1
500 1
1250 1
2500 1
};
\addlegendentry{Malformed Identity Request / MM}
\addplot [semithick, color3, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 0.899
100 0.99
250 1
500 1
1250 0.994
2500 1
};
\addlegendentry{Numb Attack / DFA}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid}]
table {%
50 0.9985022466
100 0.9746646796
250 1
500 0.9835575486
1250 1
2500 1
};
\addlegendentry{Numb Attack / MM}
\end{axis}

\end{tikzpicture}


==> resources/effectiveness_vs_sample_size.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.10588,0.28627,0.70980}

\begin{axis}[
legend columns = 3,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.44,-0.23)}, anchor=north, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=-72.5, xmax=2622.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F1 score},
ymin=0.79, ymax=1.01,
ytick style={color=black},
tick label style={font=\footnotesize}
]
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}]
table {%
50 1
100 1
250 1
500 1
1250 1
2500 1
};
\addlegendentry{Numb Attack / PLTL}
\addplot [semithick, color1, mark=pentagon*, mark size=3, mark options={solid}]
table {%
50 0.89
100 0.99
250 1
500 1
1250 0.99
2500 1
};
\addlegendentry{Numb Attack / DFA}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 1
100 1
250 1
500 0.98
1250 1
2500 1
};
\addlegendentry{Numb Attack / MM}
\addplot [semithick, color0, mark=square, mark size=3, mark options={solid}]
table {%
50 1
100 1
250 1
500 1
1250 1
2500 1
};
\addlegendentry{AKA Bypass / PLTL}
\addplot [semithick, color1, mark=pentagon, mark size=3, mark options={solid}]
table {%
50 0.89
100 0.8
250 0.81
500 0.99
1250 0.95
2500 0.97
};
\addlegendentry{AKA Bypass / DFA}
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid}]
table {%
50 0.91
100 0.97
250 0.99
500 0.99
1250 0.99
2500 1
};
\addlegendentry{AKA Bypass / MM}
\end{axis}

\end{tikzpicture}


==> resources/lte-training-plot.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns = 2,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\footnotesize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,-0.23)}, anchor=north, draw=white!80!black, font=\footnotesize},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Training Time},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=-10, xmax=2130,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Training Time (seconds in log scale)},
ymin=-10.56314309339609, ymax=5204.89776935501,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red, forget plot]
table {%
-10 3600
1310 3600
};

\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid}]
table {%
50 57.05
100 144.87
250 359.68
500 558.54
1250 3600
2500 3600
};
\addlegendentry{Numb Attack / PLTL}

\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
50 0.07
100 0.15
250 0.15
500 0.11
1250 0.18
2500 0.13
};
\addlegendentry{Numb Attack / DFA}


\addplot [semithick, color2, mark=pentagon, mark size=3, mark options={solid}]
table {%
50 216.51
100 661.59
250 1428.20
500 3600
1250 3600
2500 3600
};
\addlegendentry{IMSI Cracking Attack (4G) / PLTL}

\addplot [semithick, color2, mark=pentagon*, mark size=3, mark options={solid}]
table {%
50 0.09
100 0.03
250 0.02
500 0.03
1250 0.03
2500 0.03
};
\addlegendentry{IMSI Cracking Attack (4G) / DFA}

\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid}]
table {%
50 2782.81
100 3600
250 3600
500 3600
1250 3600
2500 3600
};
\addlegendentry{AKA Bypass Attack / PLTL}


\addplot [semithick, color3, mark=diamond*, mark size=3, mark options={solid}]
table {%
50 0.10
100 0.13
250 0.05
500 0.10
1250 0.09
2500 0.05
};
\addlegendentry{AKA Bypass Attack / DFA}


\addplot [semithick, color4, mark=square, mark size=3, mark options={solid}]
table {%
50 0.10
100 0.07
250 0.08
500 0.10
1250 0.16
2500 0.21
};
\addlegendentry{NAS Layer Attacks / Mealy Machine}

\addplot [semithick, color4, mark=square*, mark size=3, mark options={solid}]
table {%
50 0.06
100 0.03
250 0.04
500 0.05
1250 0.06
2500 0.08
};
\addlegendentry{RRC Layer Attacks / Mealy Machine}

\end{axis}

\end{tikzpicture}


==> resources/memory_overhead_tikz_graph.tikz <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every axis/.append style={
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            int detect,1000 sep={\;},precision=3},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            int detect, 1000 sep={},precision=3}
    }
}


\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=370046.41897224, xmax=372151.58102776,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ymin=-9.59267699633544e-05, ymax=0.0232014143402911,
ytick style={color=black},
ytick={0.0,0.05,0.1,0.15,0.2},
yticklabels={0.0,0.05,0.1,0.15,0.2},
xlabel={Maximum Resident Size},
ylabel={Density of Probability},
]
\addplot [semithick, color0]
table [x expr=\thisrow{X}, y expr=\thisrow{Y}*100] {%
X Y
370142.108156582 1.3894512036303e-05
370161.439304934 1.66344455597042e-05
370180.770453286 1.98416669724451e-05
370200.101601638 2.35804873887538e-05
370219.432749989 2.79210787760578e-05
370238.763898341 3.2939454739063e-05
370258.095046693 3.87173311481322e-05
370277.426195045 4.53418478706288e-05
370296.757343397 5.29051333314961e-05
370316.088491749 6.15036947613739e-05
370335.419640101 7.12376188637865e-05
370354.750788453 8.22095703106143e-05
370374.081936805 9.45235789943872e-05
370393.413085156 0.000108283611343211
370412.744233508 0.000123591926219817
370432.07538186 0.000140547221925702
370451.406530212 0.000159242587524956
370470.737678564 0.000179763278951167
370490.068826916 0.000202184347994531
370509.399975268 0.000226568160067656
370528.73112362 0.000252961844365656
370548.062271971 0.000281394727393808
370567.393420323 0.000311875807523102
370586.724568675 0.0003443913339443
370606.055717027 0.000378902557805655
370625.386865379 0.000415343726135848
370644.718013731 0.00045362039010676
370664.049162083 0.000493608098036862
370683.380310435 0.000535151540113367
370702.711458786 0.000578064206007965
370722.042607138 0.000622128608352207
370741.37375549 0.000667097114499698
370760.704903842 0.000712693416277966
370780.036052194 0.000758614652795441
370799.367200546 0.000804534185159072
370818.698348898 0.000850105004611316
370838.02949725 0.000894963737632258
370857.360645602 0.000938735193524802
370876.691793953 0.000981037382532676
370896.022942305 0.00102148691624495
370915.354090657 0.00105970468753159
370934.685239009 0.00109532171512103
370954.016387361 0.00112798502867617
370973.347535713 0.00115736346430035
370992.678684065 0.00118315323812866
371012.009832417 0.00120508316723941
371031.340980768 0.00122291941263066
371050.67212912 0.00123646962836307
371070.003277472 0.00124558641396476
371089.334425824 0.00125016998346237
371108.665574176 0.00125016998346237
371127.996722528 0.00124558641396476
371147.32787088 0.00123646962836307
371166.659019232 0.00122291941263066
371185.990167583 0.00120508316723941
371205.321315935 0.00118315323812866
371224.652464287 0.00115736346430035
371243.983612639 0.00112798502867617
371263.314760991 0.00109532171512103
371282.645909343 0.00105970468753159
371301.977057695 0.00102148691624495
371321.308206047 0.000981037382532676
371340.639354398 0.000938735193524802
371359.97050275 0.000894963737632258
371379.301651102 0.000850105004611316
371398.632799454 0.000804534185159072
371417.963947806 0.000758614652795441
371437.295096158 0.000712693416277966
371456.62624451 0.000667097114499698
371475.957392862 0.000622128608352207
371495.288541214 0.000578064206007965
371514.619689565 0.000535151540113367
371533.950837917 0.000493608098036862
371553.281986269 0.00045362039010676
371572.613134621 0.000415343726135848
371591.944282973 0.000378902557805655
371611.275431325 0.0003443913339443
371630.606579677 0.000311875807523102
371649.937728029 0.000281394727393808
371669.26887638 0.000252961844365656
371688.600024732 0.000226568160067656
371707.931173084 0.000202184347994531
371727.262321436 0.000179763278951167
371746.593469788 0.000159242587524956
371765.92461814 0.000140547221925702
371785.255766492 0.000123591926219817
371804.586914844 0.000108283611343211
371823.918063195 9.45235789943872e-05
371843.249211547 8.22095703106143e-05
371862.580359899 7.12376188637865e-05
371881.911508251 6.15036947613739e-05
371901.242656603 5.29051333314961e-05
371920.573804955 4.53418478706288e-05
371939.904953307 3.87173311481322e-05
371959.236101659 3.2939454739063e-05
371978.567250011 2.79210787760578e-05
371997.898398362 2.35804873887538e-05
372017.229546714 1.98416669724451e-05
372036.560695066 1.66344455597042e-05
372055.891843418 1.3894512036303e-05
};
\addlegendentry{PHOENIX}
\addplot [semithick, color1, dashed]
table [x expr=\thisrow{X}, y expr=\thisrow{Y}*100]{%
X Y
370397.776386324 2.45657153528959e-05
370408.710196702 2.94099608251851e-05
370419.644007079 3.50803786198825e-05
370430.577817456 4.16906717962593e-05
370441.511627834 4.93649054940989e-05
370452.445438211 5.82374729594822e-05
370463.379248588 6.84528491337684e-05
370474.313058965 8.01650986701708e-05
370485.246869343 9.35371060698518e-05
370496.18067972 0.000108739497631228
370507.114490097 0.000125949228217114
370518.048300475 0.000145347810578519
370528.982110852 0.00016711917119838
370539.915921229 0.000191447124353172
370550.849731606 0.000218512465317111
370561.783541984 0.000248489694236532
370572.717352361 0.000281543394037451
370583.651162738 0.000317824298548883
370594.584973116 0.000357465100513563
370605.518783493 0.000400576062959744
370616.45259387 0.000447240511044447
370627.386404247 0.000497510294488781
370638.320214625 0.00055140132255412
370649.254025002 0.000608889283594414
370660.187835379 0.000669905669030651
370671.121645757 0.000734334226578374
370682.055456134 0.00080200796922642
370692.989266511 0.000872706864448928
370703.923076888 0.000946156322059946
370714.856887266 0.00102202658887054
370725.790697643 0.00109993314380088
370736.72450802 0.00117943816844474
370747.658318398 0.00126005314561699
370758.592128775 0.00134124261250864
370769.525939152 0.00142242906642888
370780.459749529 0.00150299899044877
370791.393559907 0.00158230993448244
370802.327370284 0.001659698555488
370813.261180661 0.00173448948958213
370824.194991039 0.0018060049000358
370835.128801416 0.00187357451949374
370846.062611793 0.00193654598327702
370856.99642217 0.00199429523428914
370867.930232548 0.00204623676956399
370878.864042925 0.00209183349445971
370889.797853302 0.00213060595331502
370900.73166368 0.00216214071510457
370911.665474057 0.00218609770918842
370922.599284434 0.00220221632921908
370933.533094811 0.00221032015202945
370944.466905189 0.00221032015202945
370955.400715566 0.00220221632921908
370966.334525943 0.00218609770918842
370977.26833632 0.00216214071510457
370988.202146698 0.00213060595331502
370999.135957075 0.00209183349445971
371010.069767452 0.00204623676956399
371021.00357783 0.00199429523428914
371031.937388207 0.00193654598327702
371042.871198584 0.00187357451949374
371053.805008961 0.0018060049000358
371064.738819339 0.00173448948958213
371075.672629716 0.001659698555488
371086.606440093 0.00158230993448244
371097.540250471 0.00150299899044877
371108.474060848 0.00142242906642888
371119.407871225 0.00134124261250864
371130.341681602 0.00126005314561699
371141.27549198 0.00117943816844474
371152.209302357 0.00109993314380088
371163.143112734 0.00102202658887054
371174.076923112 0.000946156322059946
371185.010733489 0.000872706864448928
371195.944543866 0.00080200796922642
371206.878354243 0.000734334226578374
371217.812164621 0.000669905669030651
371228.745974998 0.000608889283594414
371239.679785375 0.00055140132255412
371250.613595753 0.000497510294488781
371261.54740613 0.000447240511044447
371272.481216507 0.000400576062959744
371283.415026884 0.000357465100513563
371294.348837262 0.000317824298548883
371305.282647639 0.000281543394037451
371316.216458016 0.000248489694236532
371327.150268394 0.000218512465317111
371338.084078771 0.000191447124353172
371349.017889148 0.00016711917119838
371359.951699525 0.000145347810578519
371370.885509903 0.000125949228217114
371381.81932028 0.000108739497631228
371392.753130657 9.35371060698518e-05
371403.686941035 8.01650986701708e-05
371414.620751412 6.84528491337684e-05
371425.554561789 5.82374729594822e-05
371436.488372166 4.93649054940989e-05
371447.422182544 4.16906717962593e-05
371458.355992921 3.50803786198825e-05
371469.289803298 2.94099608251851e-05
371480.223613676 2.45657153528959e-05
};
\addlegendentry{Vanilla}
\end{axis}

\end{tikzpicture}

